Measuring Protoplanetary Disk Accretion with H I Pf-beta

In this work, we introduce the use of H I Pfund-beta (4.6538 micron) as a tracer of mass accretion from protoplanetary disks onto young stars. Pf-beta was serendipitously observed in NIRSPEC and CRIRES surveys of CO fundamental emission, amounting to a sample size of 120 young stars with detected Pf-beta emission. Using a subsample of disks with previously measured accretion luminosities, we show that Pf-beta line luminosity is well correlated with accretion luminosity over a range of at least three orders of magnitude. We use this correlation to derive accretion luminosities for all 120 targets, 65 of which are previously unreported in the literature. We also report accretion rates for 67 targets, 16 previously unmeasured. Our large sample size and our ability to probe high extinction values allow for relatively unbiased comparisons between different types of disks. We find that the transitional disks in our sample have lower than average Pf-beta line luminosities, and thus accretion luminosities, at a marginally significant level. We also show that high Pf-beta equivalent width is a signature of transitional disks with high inner disk gas/dust ratios. In contrast, we find that disks with signatures of slow disk winds have Pf-beta luminosities comparable to those of other disks in our sample. Finally, we investigate accretion rates for stage I disks, including significantly embedded targets. We find that stage I and stage II disks have statistically indistinguishable Pf-beta line luminosities, implying similar accretion rates, and that the accretion rates of stage I disks are too low to be consistent with quiescent accretion. Our results are instead consistent with both observational and theoretical evidence that stage I objects experience episodic, rather than quiescent, accretion.

==> (inline-0) <==
\begin{deluxetable}{lccrc}
\tablecaption{Log of Observations \label{table:obslog}}
\tablehead{\colhead{Star} & \colhead{Date} &\colhead{Exp}&\colhead{Vdop\tablenotemark{a}}&Std\\
& \colhead{[yyyy mmm dd]} &\colhead{[s]}&\colhead{[km s$^{-1}$]}}
\tabletypesize{\footnotesize}
\startdata
NIRSPEC\\
\hline
AA Tau
  &   2003 Nov 03    &   720  &   $-15$ & HR 1620  \\
   &  2004 Dec 27    &   780  &    13  & HR 1620 \\
AB Aur
  &   2001 Jan 30    &   360  &    24  & HR 1620\\
  &   2001 Aug  07    &   180  &   $-25$  & HR 1620\\ 
  &   2002 Jan 03    &   240  &    13  & HR 1620\\
AS 205 N
  &   2002 Apr 21    &   240  &   $-17$  & HR 6175\\
  &   2002 Jul 22    &   480  &    24 & HR 5984 \\
AS 205 S
  &   2002 Apr 21    &   360  &   $-17$ & HR 6175 \\
BF Ori
  &   2009 Dec 28    &   240  &     6  & HR 1620 \\
CI Tau 
  &   2008 Oct 10    &   480  &   $-24$ & HR 1251 \\
 CK 4
  &   2006 Jul 07    &    600  &     3  &HR 7141\\
DF Tau
  &   2005 Dec 21    &   240  &    10& HR 1620  \\
DG Tau
  &   2001 Oct 26    &   225  &   $-17$ & HR 1177 \\  
  &   2005 Dec 12    &   120  &     6  & HR 1620\\
  &   2005 Dec 19    &   720  &     9  & HR 1620\\
DL Tau
  &   2003 Nov 03    &   960  &   $-15$& HR 1620  \\
DM Tau
  &   2003 Nov 03    &   720  &   $-14$ & HR 1620  \\
  &   2006 Oct 09    &  1380  &   $-24$  & HR 1251\\
DoAr 44 
  &   2002 Jul 22    &   480  &    22 & HR 5984\\
  &   2004 Jul 23    &   720  &    23  & HR 6175\\
  &   2005 Apr 26    &   480  &   $-17$  & HR 6070\\
DO Tau
  &   2005 Dec 18    &   240  &     8 &HR 1620   \\
  &   2005 Dec 20    &   480  &     9 &HR 1620 \\
DP Tau
  &   2006 Dec 29    &   480  &    13 & HR 1620 \\
DR Tau
  &   2002 Dec 17    &   480  &     7  &HR 1620\\
  &   2005 Dec 18    &   240  &     7  &HR 1620\\
DS Tau
  &   2007 Dec 26    &   420  &    10&HR 1620  \\
FS CMa
  &   2002 Dec 17    &  240  &    $-6$ & HR 1620 \\ 
FT Tau
  &   2008 Dec 10    &   900  &     5 &HR 1620 \\
FZ Tau
  &   2008 Dec 08    &   480  &     3 &HR 1620 \\
GM Aur
  &   2004 Dec 27    &   780  &    10 &HR 1620 \\
GQ Lup
  &   2006 Apr 15    &   840  &   $-18$&HR 5812  \\
GV Tau S
  &   2008 Dec 10    &   630  &     5  &HR 1620\\
GY 224
  &   2006 Jul 07    &   420  &    17 & HR 7141  \\
Haro 1-1
  &   2005 Apr 25    &   840  &   $-17$ & HR 6175\\
  &   2009 Jul 13    &    240  &    19 & HR 5993\\
  &   2009 Jul 13    &   480  &    20  & HR 5993\\
Haro 1-4
  &   2009 Jul 13    &   300  &    20 & HR 5993 \\
Haro 6-13
  &   2008 Dec 08    &   480  &     3 & HR 1620 \\
HD 135344 B
  &   2005 Apr 24    &   480  &   $-11$  &HR 5712\\
  &   2006 Jul 06    &   240  &    20  &HR 5812\\
HD 141569 A
  &   2002 Apr 21    &   210  &   $-13$&HR 6175  \\
  &   2008 Jul 09    &   480  &    22  &HR 5685\\
HD 142666
  &   2002 Jul 21    &   240  &    24&HR 5984  \\
HD 143006
  &   2005 Apr 26    &   480  &   $-14$&HR 6175  \\
HD 144432 S
  &   2002 Jul 21    &   480  &    23 & HR 5984\\
  &   2005 Apr 26    &   480  &   $-15$ &HR 6175 \\
HD 150193
  &   2002 Jul 22    &   480  &    22 &HR 5984 \\
HD 163296
  &   2001 Aug  08    &   150  &    21 &HR 6581 \\
  &   2002 Apr 21    &   240  &   $-25$ &HR 6378 \\ 
  &   2002 Jul 22    &   480  &    15  &HR 7141\\
HD 169142
  &   2002 Jul 21    &   420  &    11 &HR 6175 \\
  &   2006 Jul 07    &   240  &     5 &HR 7141 \\
HD 179218
  &   2006 Oct 10    &   180  &    23 &HR 7235 \\
HD 190073
  &   2002 Jul 22    &   480  &    $-2$ & HR 7141 \\
  &   2005 Sep 22    &   600  &    22  &HR 7724\\
HD 244604
  &   2009 Dec 28    &   240  &     7 & HR 1620 \\
HD 35187
  &   2009 Dec 28    &   420  &     8&HR 2714  \\
HD 37258
  &   2009 Dec 28    &   240  &     6&HR 1620  \\
HD 37357
  &   2009 Dec 28    &  240  &     6 &HR 1620 \\
HD 37411
  &   2009 Dec 28    & 420  &     6 &HR 2714 \\
HD 37806
  &   2009 Dec 28    &    240  &     5  &HR 2714\\
HD 38120
  &   2009 Dec 28    &    240  &     5&HR 2714  \\
HD 50138
  &   2009 Dec 28    &  240  &    $-4$&HR 2714  \\
HD 58647
  &   2008 Dec 08    &   240  &   $-16$&HR 1620  \\
  &   2009 Dec 28    &   480  &    $-8$  & HR 2714\\
HL Tau
  &   2001 Oct 25    &   200  &     $-18$&  HR 1380\\  
    &   2002 Dec 17    &   240  &     8&  HR 1620\\
IM Lup
  &   2006 Jul 06    &   420  &    18& HR 5812  \\
IRAS 03259+3105
  &   2002 Dec 18    &    240  &    14 &HR 1177 \\ 
IRAS 03301+3111
  &   2001 Oct 26    &   200  &   $-12$&  HR 1177\\
  &   2002 Dec 16    &   720  &    13  & HR 1177\\
  &   2002 Dec 17    &   360  &    13& HR 1177  \\
IRAS 03445+3242
  &   2002 Dec 16    &   480  &    11& HR 1177 \\ 
  &   2001 Oct 26    &   300  &   $-14$ & HR 1177\\ 
IRAS 04239+2436
  &   2005 Dec 12    &  360  &     6 &HR 1620 \\
IRS 51
  &   2002 Apr 21    &  300  &   $-19$ &HR 6175 \\
IRS 60 S
  &   2002 Jul 21    &  480  &    22 & HR 6175  \\ 
LkHa 25
  &   2006 Apr 16    &   480  &    28  &HR 2714\\
LkHa 198
  &   2002 Jul 22    &   480  &   $-18$ & HR 7945  \\
LkHa 220
  &   2001 Jan 30    &   600  &     9& HR 1620  \\
LkHa 271
  &   2009 Dec 28    &   780    &   18& HR 1620 \\ 
LkHa 326
  &   2002 Jul 22    &   960  &   $-25$&HR 1177  \\
  &   2002 Dec 16    &   600  &    13&HR 1177  \\
LkHa 327 NE
  &   2002 Dec 16    &   240  &    13 & HR 1177 \\
  &   2002 Dec 16    &   480  &    13 & HR 1177\\
LkHa 327 SW
  &   2002 Dec 16    &  240  &    13 & HR 1177 \\
  &   2002 Dec 16    &   480  &    13  & HR 1177\\
LkHa 330
  &   2002 Dec 16    &   480  &    11 &HR 1177 \\
  &   2003 Nov 02    &   360  &   $-11$&HR 1620  \\
  &   2003 Nov 03    &   960  &   $-10$ &HR 1177 \\
  &   2004 Dec 27    &   480  &    17 &HR 1177 \\
LkHa 348
  &   2002 Apr 21    &   120  &   -26 & HR 7141 \\
  &   2009 Jul 12    &   240  &     5  & HR 7141\\
  &   2002 Apr 21    &   300  &    27  &HR 2763\\ 
  &   2002 Dec 16    &   240  &    $-7$ &HR 2034 \\
  &   2004 Dec 27    &   480  &    $-1$  &HR 2763\\
MWC 480
  &   2001 Jan 30    &   480  &    24  &HR 1620\\
  &   2001 Aug  08    &   360  &   $-25$ &HR 1620 \\
  &   2002 Dec 17    &   480  &     4 & HR 1620\\
MWC 758
  &   2002 Apr 21    &   120  &    24  &HR 2763\\
  &   2002 Dec 16    &   240  &     0& HR 2034 \\
MWC 1080
  &   2002 Jul 22    &   480  &   $-16$&HR 7945  \\
RNO 19
  &   2005 Dec 19    &   900  &    13 & HR 1177 \\
RNO 90
  &   2002 Jul 21    &   600  &    22 & HR 5984  \\
RNO 91
  &   2002 Jul 21    &  600  &    22 & HR 5984 \\ 
  &   2003 Jul 10    & 180  &    18  & HR 6175 \\
ROX 43A
  &   2002 Apr 21    &  300  &   $-19$ & HR 6175 \\
RR Tau
  &   2005 Dec 18    &   180  &     0 & HR 1620\\
RXJ1842.9-3532
  &   2005 Apr 26    &   480  &   $-26$ & HR 7121 \\
RY Tau
  &   2002 Dec 17    &   720  &     9 &HR 1620 \\
SR 4
  &   2005 Apr 25    &   960  &   $-17$&HR 6175  \\
SU Aur
  &   2002 Dec 16    &   240  &     4&HR 1620  \\
  &   2003 Nov 02    &   240  &   $-18$ &HR 1620 \\
  &   2003 Nov 03    &   960  &   $-17$& HR 1620  \\
T Tau S
  &   2002 Jan 03    &    360  &    18 &HR 1620 \\
  &   2002 Dec 16    &    240  &     9 &HR 1177 \\
  &   2002 Dec 17    &    240  &     9  &HR 1177\\
  &   2004 Dec 27    &    480  &    15&HR 1620  \\
T Tau N
  &   2002 Jan 03    &    360  &    18&HR 1620  \\
  &   2002 Dec 16    &    240 &     9 &HR 1177 \\
  &   2002 Dec 17    &    240  &     9 &HR 1177 \\
  &   2004 Dec 27    &    480  &    15 &HR 1620 \\
TW Hya
  &   2001 Jan 29    &  1020  &   $-19$ &HR 4494 \\
  &   2001 Jan 30    &  1170  &   $-19$ &HR 4494 \\
  &   2002 Apr 21    &   570  &    11  & HR 4313\\
  &   2002 Dec 17    &  1020  &   $-24$ & HR 1620 \\
  &   2004 Dec 27    &   300  &   $-24$  &HR 4313\\
  &   2005 Apr 25    &   960  &    12 &HR 4494 \\
  &   2005 Dec 18    &   960  &   $-24$ &HR 4494 \\
UY Aur A
  &   2006 Dec 29    &    420  &    11&HR 1620  \\
  &   2007 Oct 30    &    420  &   $-18$&HR 1620  \\
UY Aur B
  &   2007 Oct 30    &    180  &   $-18$&HR 1620  \\
UX Ori
  &   2005 Dec 12    &   300  &     3  &HR 1620\\
  &   2005 Dec 19    &   720  &     6  &HR 1620\\
VSSG 1
  &   2008 Jul 10    &    120  &    19 &HR 5993 \\
VV Ser
  &   2001 Aug  06  &   600  &     16  &HR 7141\\ 
  &   2003 Jul 09    &  1380  &     4&HR 7141  \\
V1685 Cyg
  &   2005 Sep 21    &    720  &     9 &HR 7546  \\
V1977 Cyg
  &   2005 Sep 21    &   600  &     6 &HR 7546 \\
Wa Oph 6
  &   2005 Apr 26    &   240  &   $-18$ &HR 6175 \\
WL 16
  &   2002 Apr 21    &   240  &   $-19$ &HR 6378 \\ 
  WL 22
  &   2005 Apr 25    & 330  &   $-17$ & HR 6175 \\
WW Vul
  &   2002 Jul 22    &    480  &     1&HR 7141  \\
  &   2005 Sep 22    &    660  &    19  &HR 7724\\
\hline
CRIRES\\
\hline
         AA Tau &      2007 Oct 13 & 600 &        $-23$ &HR 1178 \\
       AS 205 N &      2007 Apr 22 & 1200 &        $-16$ & HR 4757 \\
         AS 209 &      2008 May 02 & 480 &        $-15$ &HR 6084 \\
          CrA IRS 2 &      2007 Apr 26 & 480&        $-26$ & HR 7236\\
         CV Cha &      2009 Jan 04 & 1200 &        $-9$ & HR 4467 \\
         CW Tau &      2008 Dec 31 & 720 &         16 & HR 2451 \\
         DF Tau &      2009 Jan 02 & 720 &         16 & HR 2550\\
         DG Tau &      2007 Oct 16 & 720 &        $-21$ &HR 2550 \\
        DoAr 21 &      2008 May 01 & 720 &         $-14$ & HR 7236\\
    DoAr 24 E S &      2007 Sep 03 & 600 &         29 & HR 7913 \\
    DoAr 24 E N &      2007 Sep 03 & 600 &         29 & HR 7913\\
        DoAr 44 &      2007 Sep 05 & 960 &         29 & HR 6084\\
         DR Tau &      2007 Oct 11 &480 &        $-24$ & HR 3117\\
       EC 90 N &      2007 Apr 24 &600 &        $-24$ & HR 5531 \\
        EC 90 S &      2007 Apr 24 & 600&        $-24$ & HR 5531\\
       Elias 29 &      2008 Aug  09 & 360 &         27 & HR 7235\\
         EX Lup &      2008 Apr 28 & 480 &         $-13$ & HR 6084\\
         GQ Lup &      2007 Apr 22 & 1200 &         $-15$ & HR 4757\\
       Haro 1-4 &      2008 Apr 30 & 720 &         $-14$ & HR 6074 \\
      HD 135344 B &      2007 Apr 23 & 2400 &      $-11$ & HR 5531\\
      HD 142527 &      2008 Aug  07 & 360 &         25 & HR 5984\\
     HD 144432 S &      2008 Aug  03 & 2880 &         26 & HR 6508\\
      HD 144965 &      2008 Apr 30 &720 &         $-13$ &HR 6084 \\
         HH 100 &      2007 Sep 03 & 600 &         24 & HR 6508\\
         HL Tau &      2007 Oct 12 & 600 &        $-22$ & HR 838 \\
         IRS 43 &      2008 Aug  06 & 960 &         26 & HR 6175\\
         IRS 44 E &      2008 Aug  07 & 960 &         26 & HR 6175\\
         IRS 48 &      2008 May 03 & 240 &         $-13$ &HR 6084 \\
         IRS 51 &      2008 Aug  03 & 1200 &         25 & HR 6175\\
         IRS 63 &      2007 Apr 26 &600 &        $-17$ & HR 5531\\
       LkHa 330 &      2008 Dec 30 & 720 &         17 & HR 1149\\
            LLN 8 &      2007 Oct 12 & 720   &           $-12$ & HR 3117\\
         LLN 17 &      2007 Oct 14 & 1080 &        $-11$ &HR 3117 \\
         RNO 91 &      2007 Apr 24 & 600 &        $-17$ & HR 5531 \\
         RU Lup &      2007 Apr 27 &600 &         $-13$ & HR 5531\\
        S CrA A &      2007 Apr 23 &480 &        $-27$ & HR 5531\\
        S CrA B &      2007 Apr 23 &480 &        $-27$ & HR 5531\\
          Sz 68 &      2007 Apr 27 & 600 &         $-12$ &HR 5531 \\
          T CrA &      2007 Apr 24 & 600 &        $-27$ & HR 5531 \\
         TW Hya &      2007 Apr 22 & 1200 &         11 & HR 4757 \\
         TY CrA &      2007 Apr 25 & 600 &        $-26$ & HR 7236 \\
         VSSG 1 &      2008 Aug  07 & 960 &         26 & HR 6175 \\
       VV CrA S &      2007 Apr 25 & 600&        $-26$ & HR 7236 \\
       VV CrA N &      2007 Apr 25 & 600&        $-26$ & HR 7236 \\
         VW Cha &      2009 Jan 04 & 720 &         $-8$ & HR 4467 \\
         VZ Cha &      2009 Jan 04 & 720 &         $-9$ & HR 4467\\
       Wa Oph 6 &      2008 May 02 &480&        $-15$ & HR 6084 \\
                 WL 12 &      2007 Sep 02 &960 &         29 & HR 5812\\
          WL 22 &      2008 Aug  04 & 1200 &         26 & HR 6175\\
\enddata
\tablenotetext{a}{Earth-induced Doppler shift towards the source position.}
\end{deluxetable}

\begin{deluxetable}{lcccl}
\tablecaption{Photometry \label{table:photometry}}
\tablehead{\colhead{Star} & \colhead{M} & 4.5\tablenotemark{a} & 5.8\tablenotemark{a} & Refs}
\tabletypesize{\footnotesize}
\startdata
              AA Tau &       6.86 &       6.77 &       6.35 &      \ref{Keny95},\ref{Luhm06}\\
              AB Aur &       2.70 &    \nodata &    \nodata &                   \ref{Malf98}\\
            AS 205 N &       4.18 &    \nodata &    \nodata &                   \ref{McCa06}\\
            AS 205 S &       5.31 &    \nodata &    \nodata &                   \ref{McCa06}\\
              AS 209 &    \nodata &    \nodata &       5.05 &                   \ref{Evan03}\\
              BF Ori &    \nodata &    \nodata &    \nodata &                        \nodata\\
              CI Tau &    \nodata &       6.27 &       5.94 &                   \ref{Robi07}\\
                CK 4 &    \nodata &       7.49 &       7.56 &                   \ref{Evan03}\\
           CrA IRS 2 &       4.03 &    \nodata &    \nodata &                   \ref{Herc11}\\
              CV Cha &    \nodata &    \nodata &    \nodata &                        \nodata\\
              CW Tau &       5.09 &    \nodata &    \nodata &                   \ref{Keny95}\\
              DF Tau &       5.17 &    \nodata &       5.28 &      \ref{Hart05},\ref{Keny95}\\
              DG Tau &       4.63 &    \nodata &       4.19 &      \ref{Hart05},\ref{Keny95}\\
              DL Tau &       6.04 &       6.12 &       5.66 &      \ref{Hart05},\ref{Keny95}\\
              DM Tau &    \nodata &       9.19 &       9.25 &                   \ref{Robi07}\\
             DoAr 21 &       5.51 &       5.87 &       5.51 &      \ref{Bouv92},\ref{Ciez07}\\
         DoAr 24 E S &    \nodata &    \nodata &    \nodata &                        \nodata\\
         DoAr 24 E N &    \nodata &    \nodata &    \nodata &                        \nodata\\
             DoAr 44 &    \nodata &       6.30 &       5.94 &                   \ref{Evan03}\\
              DO Tau &       5.27 &       5.65 &       5.20 &      \ref{Keny95},\ref{Luhm06}\\
              DP Tau &    \nodata &       6.91 &       6.37 &                   \ref{Hart05}\\
              DR Tau &       4.80 &    \nodata &       4.50 &      \ref{Hart05},\ref{Keny95}\\
              DS Tau &    \nodata &       6.91 &       6.62 &                   \ref{Hart05}\\
             EC 90 N &       5.76 &    \nodata &    \nodata &                   \ref{Herc11}\\
             EC 90 S &       4.50 &    \nodata &    \nodata &                   \ref{Herc11}\\
            Elias 29 &       2.40 &    \nodata &    \nodata &                   \ref{Herc11}\\
              EX Lup &       3.88\tablenotemark{b} &    \nodata &    \nodata &                   \ref{Goto11}\\
              FS CmA &    \nodata &    \nodata &    \nodata &                        \nodata\\
              FT Tau &    \nodata &       7.15 &       6.88 &                   \ref{Robi07}\\
              FZ Tau &    \nodata &       5.69 &       5.21 &                   \ref{Luhm06}\\
              GM Aur &    \nodata &       7.88 &       7.70 &                   \ref{Hart05}\\
              GQ Lup &    \nodata &    \nodata &       5.64 &                   \ref{Evan03}\\
            GV Tau S &    \nodata &    \nodata &    \nodata &                        \nodata\\
              GY 224 &    \nodata &       6.92 &       6.28 &                   \ref{Evan03}\\
            Haro 1-1 &       8.03 &    \nodata &       9.80 &      \ref{Evan03},\ref{Wrig10}\\
            Haro 1-4 &    \nodata &    \nodata &       6.24 &                   \ref{Evan03}\\
           Haro 6-13 &       5.65 &    \nodata &    \nodata &                   \ref{Keny95}\\
         HD 135344 B &       4.69 &    \nodata &    \nodata &                   \ref{Malf98}\\
           HD 141569 A &       6.58 &    \nodata &    \nodata &                   \ref{Meri04}\\
           HD 142527 &       3.50 &    \nodata &    \nodata &                   \ref{Malf98}\\
           HD 142666 &       4.69 &    \nodata &    \nodata &                   \ref{Malf98}\\
           HD 143006 &       5.34 &    \nodata &    \nodata &                   \ref{Malf98}\\
          HD 144432 S &       4.90 &    \nodata &    \nodata &                   \ref{Malf98}\\
           HD 144965 &    \nodata &    \nodata &    \nodata &                        \nodata\\
           HD 150193 &       3.93 &    \nodata &    \nodata &                   \ref{Malf98}\\
           HD 163296 &       3.14 &    \nodata &    \nodata &                   \ref{Malf98}\\
           HD 169142 &       5.57 &    \nodata &    \nodata &                   \ref{Malf98}\\
           HD 179218 &       4.18 &    \nodata &    \nodata &                   \ref{Malf98}\\
           HD 190073 &    \nodata &    \nodata &    \nodata &                        \nodata\\
           HD 244604 &       5.37 &    \nodata &    \nodata &                   \ref{Malf98}\\
            HD 35187 &    \nodata &    \nodata &    \nodata &                        \nodata\\
            HD 37258 &    \nodata &    \nodata &    \nodata &                        \nodata\\
            HD 37357 &    \nodata &    \nodata &    \nodata &                        \nodata\\
            HD 37411 &       5.81 &    \nodata &    \nodata &                        \nodata\\
            HD 37806 &       3.79 &    \nodata &    \nodata &                   \ref{Malf98}\\
            HD 38120 &    \nodata &    \nodata &    \nodata &                        \nodata\\
            HD 50138 &    \nodata &    \nodata &    \nodata &                        \nodata\\
            HD 58647 &       3.50 &    \nodata &    \nodata &                   \ref{Malf98}\\
              HH 100 &    \nodata &    \nodata &    \nodata &                        \nodata\\
              HL Tau &       4.09 &    \nodata &    \nodata &                   \ref{Keny95}\\
              IM Lup &       6.55 &       7.28 &       6.43 &      \ref{Hugh94},\ref{Pint08}\\
     IRAS 03259+3105 &    \nodata &       6.74 &       4.05 &                   \ref{Evan09}\\
     IRAS 03301+3111 &    \nodata &       6.53 &       5.65 &                   \ref{Evan09}\\
     IRAS 03445+3242 &    \nodata &       5.86 &       4.80 &                   \ref{Evan09}\\
     IRAS 04239+2436 &    \nodata &       6.32 &       5.38 &                   \ref{Rebu10}\\
              IRS 43 &    \nodata &       5.00 &       4.01 &                   \ref{Evan09}\\
            IRS 44 E &       5.21\tablenotemark{c} &    \nodata &    \nodata &                   \ref{Herc11}\\
              IRS 48 &    \nodata &       5.12 &       3.64 &                   \ref{Evan03}\\
              IRS 51 &    \nodata &       5.73 &       5.17 &                   \ref{Evan03}\\
            IRS 60 S &    \nodata &       6.10 &       5.45 &                   \ref{Evan03}\\
              IRS 63 &       5.58 &    \nodata &    \nodata &                   \ref{Herc11}\\
             LkHa 25 &       6.91 &    \nodata &    \nodata &                   \ref{Wrig10}\\
           LkHa  198 &    \nodata &    \nodata &    \nodata &                        \nodata\\
           LkHa  220 &       7.00 &    \nodata &    \nodata &                   \ref{Wrig10}\\
            LkHa 271 &    \nodata &       8.22 &       8.02 &                   \ref{Evan03}\\
            LkHa 326 &    \nodata &       6.97 &       6.49 &                   \ref{Evan03}\\
         LkHa 327 NE &    \nodata &    \nodata &    \nodata &                        \nodata\\
         LkHa 327 SW &    \nodata &    \nodata &    \nodata &                        \nodata\\
            LkHa 330 &    \nodata &       5.77 &       5.48 &                   \ref{Evan03}\\
            LkHa 348 &    \nodata &    \nodata &    \nodata &                        \nodata\\
               LLN 8 &       4.01 &    \nodata &    \nodata &                   \ref{Lise92}\\
              LLN 17 &       4.70 &    \nodata &    \nodata &                   \ref{Lise92}\\
             MCW 442 &       3.50 &    \nodata &    \nodata &                        \nodata\\
             MWC 480 &    \nodata &    \nodata &    \nodata &                        \nodata\\
             MWC 758 &       4.47 &    \nodata &    \nodata &                   \ref{Malf98}\\
            MWC 1080 &       2.40 &    \nodata &    \nodata &                   \ref{Hill92}\\
              RNO 19 &    \nodata &       6.78 &       6.22 &                   \ref{Evan09}\\
              RNO 90 &    \nodata &    \nodata &       4.43 &                   \ref{Evan03}\\
              RNO 91 &    \nodata &    \nodata &    \nodata &                        \nodata\\
             ROX 43A &    \nodata &       5.88 &       5.29 &                   \ref{Evan03}\\
              RR Tau &       5.50 &    \nodata &    \nodata &                   \ref{Hill92}\\
              RU Lup &       5.38 &    \nodata &       5.12 &      \ref{Evan03},\ref{Sche09}\\
      RXJ1842.9-3532 &    \nodata &       7.30 &    \nodata &                   \ref{Carp08}\\
              RY Tau &       3.38 &    \nodata &    \nodata &                   \ref{Keny95}\\
             S CrA A &       4.15 &    \nodata &    \nodata &                   \ref{McCa06}\\
             S CrA B &       5.33 &    \nodata &    \nodata &                   \ref{McCa06}\\
                SR 4 &       6.90 &       6.19 &       5.86 &      \ref{Bouv92},\ref{Evan09}\\
              SU Aur &       4.26 &    \nodata &       4.64 &      \ref{Hart05},\ref{Keny95}\\
               Sz 68 &    \nodata &       5.25 &       4.60 &                   \ref{Meri08}\\
               T CrA &       5.18 &    \nodata &    \nodata &                   \ref{Duca02}\\
             T Tau S &    \nodata &    \nodata &    \nodata &                        \nodata\\
             T Tau N &    \nodata &    \nodata &    \nodata &                        \nodata\\
              TW Hya &    \nodata &       7.07 &       6.93 &                   \ref{Hart05}\\
              TY CrA &       5.83 &    \nodata &    \nodata &                   \ref{Duca02}\\
            UY Aur A &    \nodata &    \nodata &    \nodata &                        \nodata\\
            UY Aur B &    \nodata &    \nodata &    \nodata &                        \nodata\\
              UX Ori &       5.32 &    \nodata &    \nodata &                   \ref{Malf98}\\
              VSSG 1 &    \nodata &       5.62 &       5.20 &                   \ref{Evan03}\\
            VV CrA S &    \nodata &    \nodata &    \nodata &                        \nodata\\
            VV CrA N &    \nodata &    \nodata &    \nodata &                        \nodata\\
              VV Ser &       4.40 &       4.63 &       3.83 &      \ref{Evan03},\ref{Hill92}\\
              VW Cha &    \nodata &    \nodata &    \nodata &                        \nodata\\
              VZ Cha &    \nodata &    \nodata &    \nodata &                        \nodata\\
           V1685 Cyg &    \nodata &    \nodata &    \nodata &                        \nodata\\
           V1977 Cyg &    \nodata &    \nodata &    \nodata &                        \nodata\\
            Wa Oph 6 &    \nodata &       5.72 &       5.79 &                   \ref{Padg06}\\
               WL 12 &       5.76 &    \nodata &    \nodata &                   \ref{Herc11}\\
               WL 16 &    \nodata &       4.90 &       3.41 &                   \ref{Evan03}\\
               WL 22 &    \nodata &       6.42 &       5.79 &                   \ref{Evan03}\\
              WW Vul &    \nodata &    \nodata &    \nodata &                        \nodata\\ 
 \enddata
\tablenotetext{a}{Spitzer-IRAC filters.}
\tablenotetext{b}{Although other photometric measurements are available for this source, we use the spectroscopically-derived measurements from \citet{Goto11} as EX Lup was in outburst during the observations presented here, and thus several magnitudes brighter than in its quiescent state.}
\tablenotetext{c}{Corrected for observed relative fluxes of IRS 44 E and IRS 44 W from \citet{Herczeg11}.}
\tablerefs{
\usecounter{minirefcount}
\mr{Bouvier et al.\ 1992}{Bouv92}
\mr{Carpenter et al.\ 2008}{Carp08}
\mr{Cieza et al.\ 2007}{Ciez07}
\mr{Ducati et al.\ 2002}{Duca02} 
\mr{Evans et al.\ 2003}{Evan03}
\mr{Evans et al.\ 2009}{Evan09}
\mr{Goto et al.\ 2011}{Goto11}
\mr{Hartmann et al.\ 2005}{Hart05}
\mr{Herczeg et al.\ 2011}{Herc11}
\mr{Hillenbrand et al.\ 1992}{Hill92}
\mr{Hughes et al.\ 1994}{Hugh94}
\mr{Kenyon \& Hartmann 1995}{Keny95}
\mr{Lada et al.\ 2006}{Lada06}
\mr{Liseau et al.\ 1992}{Lise92}
\mr{Luhman et al.\ 2006}{Luhm06}
\mr{Malfait et al.\ 1998}{Malf98}
\mr{McCabe et al.\ 2006}{McCa06}
\mr{Mer\'{i}n et al.\ 2004}{Meri04}
\mr{Mer\'{i}n et al.\ 2008}{Meri08}
\mr{Padgett et al.\ 2006}{Padg06}
\mr{Padgett et al.\ 2007}{Padg07}
\mr{Pinte et al.\ 2008}{Pint08}
\mr{Rebull et al.\ 2010}{Rebu10}
\mr{Robitaille et al.\ 2007}{Robi07}
\mr{Schegerer et al.\ 2009}{Sche09}
\mr{Wright et al.\ 2010}{Wrig10}
}
\end{deluxetable}

\clearpage

  \onecolumngrid

\begin{deluxetable*}{lccccccccccc}
\tablecaption{Stellar and disk parameters\label{table:params}}
\tablehead{\colhead{Star} & \colhead{dist} 	&\colhead{SpT}		&\colhead{$T_\star$} 	& \colhead{$L_\star$}	&\colhead{$R_\star$}	&\colhead{$M_\star$}	&\colhead{$A_V$} 	&Refs	& Stage \tablenotemark{a} & Ref & Inst. \tablenotemark{b}}
\startdata
               AA Tau &     140 &      K7 &    4060 &    0.71 &    1.74 &    0.53 &    0.74 &                                                                      \ref{Gul98} &    II & \nodata & N,C   \\
              AB Aur &     140 &      A0 &    9840 &   48 & \nodata &    2.40 &    0.5 &                                                                      \ref{Gar06} &    II &  \nodata & N   \\
            AS 205 N &     160 &      K5 &    4450 &    7.1 & \nodata &    1.50 &    2.9 &                                                                      \ref{Pra03} &    II &  \nodata & N,C   \\
            AS 205 S &     160 &      M3 &    3450 &    2.19 & \nodata &    0.30 &    2.1 &                                                                      \ref{Pra03} &    II &  \nodata & N   \\
              AS 209 &     160 &      K5 &    4395 &    2.5 &    2.40 &    1.40 &    1.15 &                                                                      \ref{Joh00} &    II &  \nodata & C   \\
              BF Ori &     400 &   A5-F6 & \nodata &   27 &    2.70 &    2.10 &    2.4 &                                                          \ref{Blo06},\ref{Lah07} &    II &  \nodata & N   \\
              CI Tau &     140 &      K7 &    4060 &    0.84 & \nodata &    0.77 &    1.8 &                                                                      \ref{Whi01} &    II &  \nodata & N   \\
                CK 4 &     260 &      K3 &    4730 & \nodata & \nodata & \nodata &   12.8 &                                                          \ref{Eva09},\ref{Lah07} &   II\tablenotemark{c} & \ref{Eva09} & N   \\
           CrA IRS 2 &     130 &      K2 &    4900 & \nodata & \nodata & \nodata &   20 &                                                                      \ref{Her11} &     I & \ref{Her11} & C   \\
              CV Cha &     215 &      G8 &    5451 &    8.0 &    3.20 &    2.10 &    1.67 &                                                                      \ref{Joh00} &    II & \nodata  & C   \\
              CW Tau &     140 &      K3 &    4730 &    0.76 & \nodata &    1.06 &    2.21 &                                                                      \ref{Whi01} &    II & \nodata  & C   \\
              DF Tau &     140 &    M0.5 &    3470 &    1.97 &    3.37 &    0.27 &    0.45 &                                              \ref{Fur06},\ref{Gul98},\ref{Ken95} &    II &  \nodata & N,C   \\
              DG Tau &     140 &      K6 &    4200 &    0.28 &    1.00 &    0.85 &    1.3 &                                                          \ref{Bas90},\ref{Her08} &    II &  \nodata & N,C   \\
              DL Tau &     140 &      K7 &    4060 &    1.16 & \nodata &    0.76 &    2.0 &                                                          \ref{Gul98},\ref{Whi01} &    II & \nodata  & N   \\
              DM Tau &     140 &      M1 &    3705 &    0.32 & \nodata &    0.62 &    1.1 &                                              \ref{Bec90},\ref{Bri02},\ref{Har98} &    IIt &  \nodata & N   \\
             DoAr 21 &     122 &      K1 &    5080 &   11.7 & \nodata &    1.80 &    6.0 &                                              \ref{Bon01},\ref{Jen09},\ref{Loi08} &   II &  \nodata & C   \\
         DoAr 24 E S &     120 &      K0 &    5250 &    8.78 & \nodata &    0.47 &    5.7 &                                                          \ref{Nat06},\ref{Pra03} &    II &  \nodata  & C   \\
         DoAr 24 E N &     120 & \nodata & \nodata & \nodata & \nodata & \nodata &    5.7 &                                                                          \nodata &    II &  \nodata  & C   \\
             DoAr 44 &     120 &      K3 &    4730 &    1.4 &    1.75 &    1.30 &    2.2 &                                                                      \ref{And11} &    IIt &  \nodata  & N,C   \\
              DO Tau &     140 &      M0 &    3850 &    1.0 &    2.25 &    0.37 &    2.3 &                                                                      \ref{Gul98} &    II &   \nodata  & N   \\
              DP Tau &     140 &      M0 &    3850 &    0.18 & \nodata &    0.57 &    0.6 &                                              \ref{Fur09},\ref{Wat09},\ref{Whi04} &    II &  \nodata  & N   \\
              DR Tau &     140 &      K7 &    4060 &    1.7 & \nodata &    0.40 &    1.7 &                                                          \ref{Bas90},\ref{Joh00} &    II &   \nodata  &N,C   \\
              DS Tau &     140 &      K5 &    4350 &    0.57 &    1.36 &    0.87 &    0.34 &                                                                      \ref{Gul98} &    II &   \nodata  &N   \\
             EC 90 N &     415 &      M5 &    3270 & \nodata & \nodata & \nodata &    4.0 &                                                                      \ref{Her11} &     I & \ref{Her11}& C   \\
             EC 90 S &     415 &      G1 &    5900 & \nodata & \nodata & \nodata &   30 &                                                                      \ref{Her11} &     I & \ref{Her11} &C   \\
            Elias 29 &     120 & \nodata & \nodata & \nodata & \nodata & \nodata &    9.8 &                                                                      \ref{Her11} &     I & \ref{Boo02},\ref{Her11}& C   \\
              EX Lup &     140 &      M0 &    3802 &    0.39 & \nodata & \nodata &    0 &                                                                      \ref{Hug94} &    II &  \nodata  & C   \\
              FS CmA &     500 & \nodata &   21878 & 3162 & \nodata & \nodata &    1.0 &                                                          \ref{Bro95},\ref{Mir07} &    II & \nodata  &  N   \\
              FT Tau &     140 &    Cont &    3890 & \nodata & \nodata & \nodata &    0 &                                              \ref{Bec90},\ref{Fur09},\ref{Hug94} &    II &   \nodata  &N   \\
              FZ Tau &     140 &      M0 &    3918 &    0.51 & \nodata &    0.70 &    2.72 &                                                                      \ref{Whi01} &    II &  \nodata  & N   \\
              GM Aur &     140 &      K7 &    4060 &    0.74 &    1.78 &    0.52 &    0.31 &                                                                      \ref{Gul98} &    IIt &  \nodata  & N   \\
              GQ Lup &     100 &      K7 &    4060 &    0.8 & \nodata &    0.80 &    0.5 &                                                          \ref{Lah07},\ref{Sep08} &    II &   \nodata  &N,C   \\
             GV Tau S &     140 &      K4 &    4500 &    4.9 & \nodata & \nodata &   30 &                                                          \ref{Dop05},\ref{Pra09} &     I &\nodata&  N   \\
              GY 224 &     120 &      M4 &    4635 &    3.7 & \nodata &    0.91 &   34.2 &                                                          \ref{Fur09},\ref{Nat06} &     I &\ref{Dop05}&  N   \\
            Haro 1-1 &     120 &   K5-K7 &    4205 & \nodata & \nodata & \nodata &    1.67 &                                                          \ref{Lah07},\ref{Yud00} &    II &  \nodata  & N   \\
            Haro 1-4 &     120 &   K4-K6 &    4350 & \nodata & \nodata & \nodata &    3.8 &                                                          \ref{Fur09},\ref{Lah07} &    II &  \nodata  & N,C   \\
           Haro 6-13 &     140 &      M0 &    3800 &    2.11 & \nodata &    0.52 &   11.9 &                                                                      \ref{Whi04} &    II\tablenotemark{d} &\nodata   &N   \\
           HD 135344 B &      84 &      F3 &    6590 &    8.0 & \nodata &    1.50 &    0.3 &                                                                      \ref{Gar06} &    IIt &   \nodata  &N,C   \\
         HD 141569 A &      99 &    B9.5 &    9550 &   22.9 &    1.80 &    2.20 &    0.1 &                                                          \ref{Gar06},\ref{Men11} &    IIt &\nodata&  N   \\
           HD 142527 &     200 &      F6 &    6270 &   69 & \nodata &    3.50 &    0.7 &                                                                      \ref{Gar06} &    II &  \nodata  & C   \\
           HD 142666 &     145 &      A8 &    7590 &   17 &    2.40 &    2.00 &    0.8 &                                                          \ref{Gar06},\ref{Men11} &    II &\nodata &N   \\
           HD 143006 &     145 &      G5 &    5884 &    2.5 & \nodata & \nodata &    1.63 &                                              \ref{Hil08},\ref{Pas07},\ref{Whi07} &    II &   \nodata  &N   \\
         HD 144432 S &     145 &      A9 &    7410 &   14.8 &    2.30 &    2.00 &    0.2 &                                                          \ref{Gar06},\ref{Men11} &    II &\nodata&  N,C   \\
           HD 144965 &     190 &      B5 & \nodata & \nodata & \nodata & \nodata &    0 &                                              \ref{Cor06},\ref{Hug94},\ref{Nec80} &    II &  \nodata  & C   \\
           HD 150193 &     203 &      A1 &    8970 &   36.1 &    2.50 &    2.20 &    1.5 &                                                          \ref{Gar06},\ref{Men11} &    II &\nodata&  N   \\
           HD 163296 &     122 &      A1 &    9450 &   36 & \nodata &    2.30 &    0.3 &                                                                      \ref{Gar06} &    II &   \nodata  &N   \\
           HD 169142 &     145 &      A5 &    8260 &   15 & \nodata &    1.80 &    0.3 &                                                                      \ref{Gar06} &    II &   \nodata  &N   \\
           HD 179218 &     240 &      B9 &   10600 &  500 & \nodata &    4.00 &    1.8 &                                                                      \ref{Gar06} &    II &  \nodata  & N   \\
           HD 190073 &     767 &      A2 &    9500 &  471 &    8.00 &    5.10 &    0.5 &                                              \ref{Men11},\ref{Mor01},\ref{Val03} &    II &  \nodata & N   \\
           HD 244604 &     336 &      A0 &    9549 &   97.7 & \nodata &    3.05 &    1.69 &                                              \ref{Ack05},\ref{Mal98},\ref{Man06} &    II &  \nodata  & N   \\
            HD 35187 &     150 &      A2 &    9120 &   27 & \nodata &    2.30 &    0.65 &                                                                      \ref{Gar06} &    II &   \nodata  &  N \\
            HD 37258 &     510 &      A2 &    8970 & \nodata & \nodata & \nodata &    0.3 &                                              \ref{Mal98},\ref{Man06},\ref{Yud00} &    II& \nodata  &  N   \\
            HD 37357 &     240 &      A2 &   10495 &   29.5 & \nodata &    2.40 &    0.35 &                                                          \ref{Yud00},\ref{van05} &    II &  \nodata  & N   \\
            HD 37411 &     510 &      B9 &   10500 & \nodata & \nodata & \nodata &    0.52 &                                              \ref{Boe08},\ref{Mal98},\ref{Yud00} &    II &  \nodata  & N   \\
            HD 37806 &     470 &      B9 &    8912 &  138 & \nodata &    3.58 &    0 &                                              \ref{Mal98},\ref{Man06},\ref{van05} &    II &  \nodata  & N   \\
            HD 38120 &     460 &      B9 &   10471 &  123 & \nodata &    3.12 &    0.67 &                                              \ref{Her05},\ref{Man06},\ref{Vie03} &    II &  \nodata  & N   \\
            HD 50138 &     500 &      B6 &    1148 & \nodata & \nodata & \nodata &    0.2 &                                              \ref{Bor09},\ref{Yud00},\ref{van07} &    II &  \nodata  & N   \\
            HD 58647 &     543 &      B9 &   10500 &  911 &    9.10 &    6.00 &    1.0 &                                              \ref{Men11},\ref{Mor01},\ref{Yud00} &    II &\nodata&  N   \\
              HH 100 &     130 &      K7 &    4060 &    3.1 &    3.60 &    0.40 &   30 &                                                          \ref{Her11},\ref{Nis05} &     I &\ref{Her11}  &C   \\
              HL Tau &     140 &      K5 &    4350 &    0.9 & \nodata &    0.55 &    3.2 &                                                          \ref{Bec90},\ref{Whi04} &  I\tablenotemark{e} &\ref{Her11}& N,C   \\
              IM Lup &     140 &      M0 &    3918 &    1.3 & \nodata & \nodata &    0.98 &                                              \ref{Hug94},\ref{Lah07},\ref{Val93} &    II &  \nodata  &  N   \\
         %     IQ Tau &     140 &    M0.5 &    3785 &    0.88 & \nodata &    0.54 &    1.60 &                                                          \ref{Bec90},\ref{Bri02} &    II &  N   \\
     IRAS 03259+3105 &     250 & \nodata & \nodata & \nodata & \nodata & \nodata & 5.9 &                                                                          \ref{Eva09} &     I &\ref{Eva09}&  N   \\
     IRAS 03301+3111 &     250 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                          \nodata &    II\tablenotemark{f} &   \nodata &N   \\
     IRAS 03445+3242 &     350 & \nodata &    5750 &    9.40 & \nodata & \nodata &   30 &                                                                      \ref{Hey90} &     I & \ref{Eva09}& N   \\
     IRAS 04239+2436 &     140 & \nodata & \nodata &    0.15 & \nodata & \nodata &   33 &                                                          \ref{Fur09},\ref{Mye87} &     I & \nodata &N   \\
              IRS 43 &     120 &      K5 &    4400 & \nodata & \nodata & \nodata &    9.8 &                                                                      \ref{Her11} &     I & \ref{Dop05},\ref{Her11} &C   \\
              IRS 44 E &     120 &      K5 &    4400 & \nodata & \nodata & \nodata &    9.8 &                                                                      \ref{Her11} &     I &\ref{Her11} & C   \\
              IRS 48 &     120 &      A0 &    9000 &   14.3 & \nodata &    2.00 &   11.5 &                                                                      \ref{Bro12} &    IIt \tablenotemark{g} &\nodata&  C   \\
              IRS 51 &     120 &      K6 &    5200 &    1.1 & \nodata & \nodata &   37.6 &                                              \ref{Dop05},\ref{Duc04},\ref{Fur09} &     I \tablenotemark{h}&  \nodata&N,C   \\
            IRS 60 S &     120 &      K2 & \nodata & \nodata & \nodata & \nodata &    9.0 &                                                                      \ref{Fur09} &    II &  \nodata  & N   \\
              IRS 63 &     120 & \nodata & \nodata & \nodata & \nodata & \nodata &    9.8 &                                                                      \ref{Her11} &     I &\ref{Her11} & C   \\
             LkHa 25 &     800 &      A0 & \nodata & \nodata & \nodata & \nodata &    0.65 &                                                          \ref{Tes98},\ref{Yud00} &    II &  \nodata  & N   \\
           LkHa  198 &     600 &      A5 & \nodata & \nodata & \nodata & \nodata &    4.5 &                                                          \ref{Tes98},\ref{Yud00} &    II & \nodata  &  N   \\
           LkHa  220 &    1050 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                      \ref{She99} &    II &  \nodata  & N   \\
            LkHa 271 &     250 &   K3-K5 & \nodata & \nodata & \nodata & \nodata &    0.9 &                                                          \ref{Lah07},\ref{Yud00} &    II &   \nodata  &N   \\
            LkHa 326 &     250 &    G-M0 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                      \ref{Lah07} &    II & \nodata  &  N   \\
          LkHa 327 NE &     250 & \nodata & \nodata & \nodata & \nodata & \nodata &    3.83 &                                                          \ref{Lah07},\ref{Yud00} &    II &  \nodata  & N   \\
          LkHa 327 SW &     250 & \nodata & \nodata & \nodata & \nodata & \nodata &    3.83 &                                                          \ref{Lah07},\ref{Yud00} &    II &  \nodata  & N   \\
            LkHa 330 &     250 &      G3 &    5800 &   16 & \nodata &    2.50 &    1.8 &                                                          \ref{Bro07},\ref{Lah07} &    IIt &   \nodata  &N,C   \\
            LkHa 348 &     260 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                      \ref{Lah07} &    II &   \nodata  &N   \\
               LLN 8 &     400 & \nodata & \nodata &  642 & \nodata &    5.00 &   20 &                                                          \ref{Car04},\ref{Mas06} &     I & \nodata &C   \\
              LLN 17 &     700 & \nodata & \nodata & \nodata & \nodata & \nodata &   20 &                                                          \ref{Lis92},\ref{Mas06} &     I & \nodata & C   \\
             MCW 442 &     800 &      B6 &   14125 & 1550 & \nodata & \nodata &    1.2 &                                                                      \ref{Ste09} &    II &   \nodata  &N   \\
             MWC 480 &     137 &      A5 &    8200 &   21.9 & \nodata &    1.97 &    0.33 &                                              \ref{Mon09},\ref{Mor01},\ref{Val03} &    II &   \nodata  &N   \\
             MWC 758 &     204 &      A3 &    8130 &   30 & \nodata &    2.00 &    0.66 &                                  \ref{Ack05},\ref{Mal98},\ref{Man00},\ref{Val03} &    II & \nodata  &  N   \\
            MWC 1080 &    2200 &      B0 &   30200 & 5750 & \nodata & \nodata &    8.4 &                                                          \ref{Ack05},\ref{Val03} &    II &  \nodata  & N   \\
              RNO 19 &     250 & \nodata & \nodata & \nodata & \nodata & \nodata &    3.9 &                                                                      \ref{Eva09} &    II &  \nodata &N   \\
              RNO 90 &     120 &      G5 &    5662 &    5.7 & \nodata &    1.60 & \nodata &                                              \ref{Ghe93},\ref{Her81},\ref{Sim92} &    II &  \nodata  & N   \\
              RNO 91 &     120 & \nodata & \nodata & \nodata & \nodata & \nodata &    9.0 &                                                                      \ref{Mye87} &     I &  \nodata &N,C   \\
             ROX 43A &     120 &      G0 &    6030 & \nodata & \nodata & \nodata &    3.5 &                                                                      \ref{Fur09} &    II &   \nodata  &N   \\
              RR Tau &    2103 &      A0 &   10000 &  781 &    9.30 &    5.80 &    1.1 &                                                          \ref{Gar06},\ref{Men11} &    II & \nodata& N   \\
              RU Lup &     140 &      K7 &    4060 &    0.42 &    1.30 &    1.00 &    0.1 &                                                                      \ref{Her08} &    II &   \nodata  &C   \\
      RXJ1842.9-3532 &     140 &      K2 &    4995 &    1.12 & \nodata & \nodata &    1.03 &                                                                      \ref{Pas07} &    II &  \nodata  & N   \\
  %            RY Lup &     150 &      K2 & \nodata & \nodata & \nodata & \nodata &    0.50 &                                                          \ref{Lah07},\ref{Yud00} &    II &  C   \\
              RY Tau &     140 &      G1 &    5945 &    9.6 &    2.90 &    2.00 &    2.2 &                                                                      \ref{Cal04} &    II &   \nodata  &N   \\
             S CrA A &     130 &      K3 &    4800 &    2.29 & \nodata &    1.50 &    1.0 &                                                                      \ref{Pra03} &    II &  \nodata  & C   \\
             S CrA B &     130 &      M0 &    3800 &    0.76 & \nodata &    0.60 &    1.0 &                                                                      \ref{Pra03} &    II &  \nodata  & C   \\
%             Serp-64 &     311 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                      \ref{deL91} &     I &  C   \\
                SR 4 &     120 &      K6 &    4197 &    1.5 & \nodata &    0.52 &    1.9 &                                              \ref{Bon01},\ref{Bou92},\ref{Nat06} &    II &  \nodata  & N   \\
              SU Aur &     140 &      G1 &    5945 &    7.80 &    2.60 &    1.70 &    0.9 &                                                                      \ref{Cal04} &    II &  \nodata  & N   \\
               Sz 68 &     159 &      K2 &    4900 &   14.49 & \nodata &    2.50 &    4.0 &                                                                      \ref{Pra03} &    II &   \nodata  &C   \\
               T CrA &     130 &      F0 &    7244 &    7.90 & \nodata & \nodata &    2.1 &                                              \ref{Ack05},\ref{Koh08},\ref{Yud00} &    II &  \nodata  & C   \\
     %         TMC 1A &     160 & \nodata & \nodata & \nodata & \nodata & \nodata &   26.00 &                                                          \ref{Her11},\ref{Mye87} &     I &  C   \\
             T Tau S &     140 & \nodata & \nodata & \nodata & \nodata &    2.50 &   35 &                                                                      \ref{Kor97} &    II &   \nodata  &N   \\
             T Tau N &     140 &      K0 &    5248 &    7.3 & \nodata &    2.11 &    1.46 &                                                                      \ref{Whi01} &    II &  \nodata  & N   \\
              TW Hya &      56 &      K7 &    4060 &    0.17 &    0.83 &    0.77 &    0 &                                                          \ref{Her04},\ref{Her08} &    IIt &   \nodata  &N,C   \\
              TY CrA &     130 &      B9 & \nodata & \nodata & \nodata & \nodata &    1.75 &                                                          \ref{Koh08},\ref{Yud00} &    II &   \nodata  &C   \\
            UY Aur A &     140 & \nodata & \nodata & \nodata & \nodata & \nodata &    2.1 &                                                                      \ref{Fur09} &    II &  \nodata  & N   \\
            UY Aur B &     140 & \nodata & \nodata & \nodata & \nodata & \nodata &    2.1 &                                                                      \ref{Fur09} &    II &   \nodata  &N   \\
              UX Ori &     450 &      A3 &    8670 &   39 & \nodata &    2.30 &    0.3 &                                                                      \ref{Gar06} &    II &  \nodata  & N   \\
              VSSG 1 &     120 &      M0 &    3890 &    1.5 & \nodata &    0.52 &    0.97 &                                              \ref{Bon01},\ref{Fur09},\ref{Nat06} &    II &  \nodata  & N,C   \\
            VV CrA S &     130 &      K1 & \nodata & \nodata & \nodata & \nodata &    2.4 &                                                          \ref{Koh08},\ref{Yud00} &    II &  \nodata  & C   \\
            VV CrA N &     130 &      K1 & \nodata & \nodata & \nodata & \nodata &    2.4 &                                                          \ref{Koh08},\ref{Yud00} &    II &   \nodata  &C   \\
              VV Ser &     260 &      B9 &   10600 &   85 & \nodata &    3.10 &    3.1 &                                                                      \ref{Gar06} &    II &   \nodata  &N   \\
              VW Cha &     150 &      K5 & \nodata &    3.37 &    2.75 &    0.60 &    2.39 &                                                          \ref{Fei93},\ref{Har98} &    II &   \nodata  &C   \\
              VZ Cha &     150 &      K7 &    4060 &    0.46 &    1.30 &    0.78 &    0.47 &                                                \ref{Fei93},\ref{Har98}&    II &   \nodata  &C   \\
           V1685 Cyg &    1000 & \nodata & \nodata & \nodata & \nodata & \nodata &    3.16 &                                                          \ref{Str72},\ref{Yud00} &    II &   \nodata  &N   \\
           V1977 Cyg &     826 &      B8 &   11000 &  207 &    4.00 &    3.50 &    1.74 &                                              \ref{Men11},\ref{Mor01},\ref{Yud00} &    II &\nodata&  N   \\
            Wa Oph 6 &     120 &       K & \nodata &    0.67 & \nodata & \nodata &    3.5 &                                              \ref{And07},\ref{Gra05},\ref{Wal86} &    II & \nodata  &  N,C   \\
               WL 12 &     120 &      K7 &    4000 & \nodata & \nodata & \nodata &    9.8 &                                                                      \ref{Her11} &     I &\ref{Her11} & C   \\
               WL 16 &     120 &      K5 &    4467 &    4.57 & \nodata &    1.02 & \nodata &                                                                      \ref{Nat06} &    II &  \nodata  & N   \\
               WL 22 &     830 & \nodata & \nodata & \nodata & \nodata & \nodata & 9.8\tablenotemark{i} &                                          \ref{Lev85} &     I \tablenotemark{i}& \ref{Eva09} & N,C   \\
              WW Vul &     696 &      A3 &    8970 &   50 &    2.90 &    2.50 &    1.0 &                                                          \ref{Gar06},\ref{Men11} &    II & \nodata& N   \\
\enddata
\tablerefs{
\usecounter{minirefcount}
\mr{Acke et al.\ 2005}{Ack05}
\mr{Andrews \& Williams 2007}{And07}
\mr{Andrews et al.\ 2011}{And11}
\mr{Barsony et al.\ 2005}{Bar05}
\mr{Basri \& Batalha 1990}{Bas90}
%\mr{Biscaya et al. 1997?}{Bis97}
\mr{Beckwith et al.\ 1990}{Bec90}
\mr{Blondel et al.\ 2006}{Blo06}
\mr{Boersma et al.\ 2008}{Boe08}
\mr{Bontemps et al.\ 2001}{Bon01}
\mr{Boogert et al.\ 2002}{Boo02}
\mr{Borges Fernandes et al.\ 2009}{Bor09}  
\mr{Bouvier \& Appenzeller 1992}{Bou92}
\mr{Brice\~{n}o et al.\ 2002}{Bri02}
\mr{Brown et al.\ 1995}{Bro95}
\mr{Brown et al.\ 2007}{Bro07}
\mr{Brown et al.\ 2012}{Bro12}
\mr{Calvet et al.\ 2004}{Cal04}
\mr{Caratti o Garatti et al.\ 2004}{Car04}
\mr{Chini 1981}{Chi81}
\mr{Cohen \& Kuhi 1979}{Coh79}
\mr{Correia et al.\ 2006}{Cor06}
\mr{de Lara et al.\ 1991}{deL91}
\mr{Doppmann et al.\ 2003}{Dop03}
\mr{Doppmann et al.\ 2005}{Dop05}
\mr{Duchene et al.\ 2004}{Duc04}
\mr{Dunkin \& Crawford 1998}{Dun98} 
\mr{Evans et al.\ 2009}{Eva09}
\mr{Feigelson et al.\ 1993}{Fei93}
\mr{Friedemann et al.\ 1993}{Fri93}
\mr{Furlan et al.\ 2006}{Fur06}
\mr{Furlan et al.\ 2009}{Fur09}
\mr{Garcia-Lopez et al. 2006}{Gar06}
\mr{Ghez, Neugebauer \& Matthews 1993}{Ghe93}
\mr{Gras-Vel\'{a}zquez \& Ray 2005}{Gra05}
\mr{Greene \& Meyer 1995}{Gre95}
\mr{Gredel et al.\ 1997}{Gre97}
\mr{Guenther et al.\ 2007}{Gue07}
\mr{Gullbring et al.\ 1998}{Gul98}
\mr{Hartigan \& Kenyon 2003}{Har03}
\mr{Hartmann et al.\ 1998}{Har98}
\mr{Herbst \& Warner 1981}{Her81}
\mr{Herczeg et al.\ 2004}{Her04}
\mr{Herczeg et al.\ 2008}{Her08}
\mr{Herczeg et al.\ 2011}{Her11}
\mr{Hern{\'a}ndez et al.\ 2004}{Hern04}
\mr{Hern{\'a}ndez et al.\ 2005}{Her05} 
\mr{Heyer et al.\ 1990}{Hey90}
\mr{Hillenbrand et al.\ 2008}{Hil08}
\mr{Hodapp 1994}{Hod94}
\mr{Hughes et al.\ 1994}{Hug94}
\mr{Jensen et al.\ 2009}{Jen09}
\mr{Johns-Krull et al.\ 2000}{Joh00}
\mr{Johns-Krull \& Gafford 2002}{Joh02}
\mr{Keller et al.\ 2008}{Kel08}
\mr{Kenyon \& Hartmann 1995}{Ken95}
\mr{Kessler-Silacci et al.\ 2006}{Kes06}
\mr{K\:{o}hler et al.\ 2008}{Koh08}
\mr{Koresko et al.\ 1997}{Kor97}
\mr{Lada et al.\ 2006}{Lad06}
\mr{Lahuis et al.\ 2007}{Lah07}
\mr{Levreault 1985}{Lev85}
\mr{Liseau et al.\ 1992}{Lis92}
\mr{Loinard et al.\ 2008}{Loi08}
\mr{Luhman \& Rieke 1999}{Luh99}
\mr{Malfait et al.\ 1998}{Mal98}
\mr{Mannings \& Sargent 2000}{Man00}
\mr{Manoj et al.\ 2006}{Man06} 
\mr{Massi et al.\ 2006}{Mas06}
\mr{Mendigut\'{i}a  et al.\ 2011}{Men11}
\mr{Miroshnichenko 2007}{Mir07}
\mr{Monnier et al.\ 2005}{Mon05}
\mr{Montesinos et al.\ 2009}{Mon09}
\mr{Mora et al.\ 2001}{Mor01}
\mr{Myers et al.\ 1987}{Mye87}
%\mr{Muzerolle et al. 2000}{Muz00}
\mr{Natta et al.\ 2006}{Nat06}
\mr{Neckel et al.\ 1980}{Nec80}
\mr{Nisini et al.\ 2005}{Nis05}
\mr{Pascucci et al.\ 2007}{Pas07}
\mr{Perryman et al.\ 1997}{Per97}
\mr{Pontoppidan et al.\ 2007}{Pon07}
%\mr{Pontoppidan et al. 2008}{Pon08}
\mr{Prato et al.\ 2003}{Pra03}
\mr{Prato et al.\ 2009}{Pra09}
\mr{Rice et al.\ 2006}{Ric06}
\mr{Seperuelo Duarte et al.\ 2008}{Sep08}
\mr{Shevchenko \& Herbst 1998}{She98}
\mr{Shevchenko et al.\ 1999}{She99}
\mr{Simon et al.\ 1992}{Sim92}
\mr{Steele et al.\ 1999}{Ste99}
\mr{Stelzer et al.\ 2009}{Ste09}
\mr{Straizys et al.\ 1996}{Str96}
\mr{Strom et al.\ 1972}{Str72}
\mr{Testi et al.\ 1998}{Tes98}
\mr{Thompson et al.\ 1998}{Tho98}
\mr{Valenti et al.\ 1993}{Val93}
\mr{Valenti et al.\ 2003}{Val03}
\mr{van den Ancker et al.\ 1998}{Anc98}
\mr{van Boekel et al.\ 2005}{van05}
\mr{van Leeuwen 2007}{van07}  
\mr{Vieira et al.\ 2003}{Vie03} 
\mr{Walter 1986}{Wal86}
\mr{Watson et al.\ 2009}{Wat09}
\mr{White et al.\ 2007}{Whi07}
\mr{White \& Hillenbrand 2004}{Whi04}
\mr{White \& Ghez 2001}{Whi01}
\mr{Wichmann et al.\ 1998}{Wic98}
\mr{Yudin 2000}{Yud00}
}
\tablenotetext{a}{IIt refers to known transitional disks with inner disk cavities.}
\tablenotetext{b}{Instrument.  N=NIRSPEC, C=CRIRES.}
\tablenotetext{c}{CK 4 (SSTc2d J182958.19+011521.8) has a weak ice absorption feature in NIRSPEC spectra, but its spectral slope, bolometric temperature and lack of extended millimeter emission suggest that it is a stage II object \citep{Evans09}.}
\tablenotetext{d}{Haro 6-13 is often classified as a borderline stage I/II object \citep{Teixeira99, White04}.}
\tablenotetext{e}{HL Tau is often classified as a borderline stage I/II object \citep{Teixeira99, White04}, but is classified as stage I by \citet{Herczeg11} due to the presence of an extended envelope, cold compact gas and molecular outflow.}
\tablenotetext{f}{This source is borderline stage I/II based on its ``flat'' spectral slope and bolometric temperature, and the presence of an extended envelope \citep{Evans09}.  However, its M-band spectrum shows no evidence for CO ice, and we adopt a stage II classification.}
\tablenotetext{g}{IRS 48 has a weak CO ice feature in its CRIRES spectrum, but appears to be an evolved stage II disk, perhaps transitioning to stage III \citep{Brown12}.}
\tablenotetext{h}{IRS 51 is a flat spectrum source with a bolometric temperature in the Class II range, but with evidence of an extended envelope \citep{Evans09}.  We adopt a stage I classification due to its prominent M-band ice feature.}
\tablenotetext{i}{Assuming the properties of SSTc2d +J162659.10-243503.3 \citep{Evans09}.}
\end{deluxetable*}

\clearpage

\begin{deluxetable}{lrrrrrrc}
\tablecaption{Derived Pf$\beta$ Accretion Parameters; EW's of Other Accretion Tracers \label{table:pf}}
\tablehead{\colhead{Star} & \colhead{EW$_\mathrm{Pf\beta}$}&\colhead{$\log{L_\mathrm{Pf\beta}}$\tablenotemark{a}} & \colhead{$\log{L_\mathrm{acc}}$} & \colhead{$\log{\dot{M}}$\tablenotemark{b}} &\colhead{EW (Br$\gamma$)} & \colhead{EW (Pa$\beta$)} & \colhead{Refs}\\
 &\colhead{[\AA]}& \colhead{[$L_\odot$]} & \colhead{[$L_\odot$]} & \colhead{[$M_\odot\, \mathrm{yr}^{-1}$]}&\colhead{[\AA]}&\colhead{[\AA]}}
\tabletypesize{\footnotesize}
\startdata
               AA Tau &    $-2.21$ &    $-5.21$ &    $-1.43$ &    $-8.31$ &    $-0.59$ &    $-2.58$ &          2\\
              AB Aur &    $-6.75$ &    $-3.09$ &     $0.50$ &   $ -6.90$ &    $-5.50$ &    \nodata &          3\\
            AS 205 N &    $-3.59$ &    $-3.83$ &    $-0.18$ &    $-7.10$ &    \nodata &    \nodata &    \nodata\\
            AS 205 S &    $-5.29$ &    $-4.10$ &    $-0.42$ &   $ -6.68$ &    \nodata &    \nodata &    \nodata\\
              AS 209 &    $-4.41$ &    $-4.02$ &    $-0.35$ &    $-7.52$ &    \nodata &    \nodata &    \nodata\\
              BF Ori &    $-4.74$ &    $-3.69$ &    $-0.05$ &   $ -7.34$ &    $-3.60$ &    \nodata &    \nodata\\
              CI Tau &    $-8.88$ &    $-4.37$ &    $-0.66$ &   $ -7.68$ &    $-4.20$ &    $-7.00$ &          5\\
                CK 4 &   $-12.67$ &    $-4.04$ &    $-0.37$ &    \nodata &    \nodata &    \nodata &    \nodata\\
           CrA IRS 2 &    $-7.56$ &    $-3.33$ &     $0.28$ &    \nodata &    \nodata &    \nodata &    \nodata\\
              CV Cha &   $-11.17$ &    $-3.18$ &     $0.41$ &    $-6.81$ &    \nodata &    \nodata &    \nodata\\
              CW Tau &    $-4.81$ &    $-4.17$ &    $-0.49$ &    $-7.80$ &    $-1.94$ &    $-7.24$ &          2\\
              DF Tau &    $-3.97$ &    $-4.33$ &    $-0.63$ &    $-6.93$ &    $-1.08$ &    $-6.49$ &          2\\
              DG Tau &    $-7.16$ &    $-3.82$ &    $-0.17$ &    $-7.49$ &   $-11.52$ &   $-19.14$ &          2\\
              DL Tau &   $-12.20$ &    $-4.15$ &    $-0.47$ &   $ -7.41$ &   $-14.91$ &   $-24.63$ &          2\\
              DM Tau &   $-20.73$ &    $-5.20$ &    $-1.42$ &   $ -8.48$ &    \nodata &    \nodata &    \nodata\\
             DoAr 21 &    $-4.62$ &    $-4.49$ &    $-0.77$ &    $-7.78$ &    \nodata &    \nodata &    \nodata\\
         DoAr 24 E S &    $-1.51$ &    $-4.65$ &    $-0.92$ &    $-7.44$ &    \nodata &    \nodata &    \nodata\\
         DoAr 24 E N &    $-4.02$ &    $-4.52$ &    $-0.80$ &    \nodata &    \nodata &    \nodata &    \nodata\\
             DoAr 44 &    $-3.68$ &    $-4.92$ &    $-1.16$ &    $-8.43$ &    \nodata &    \nodata &    \nodata\\
              DO Tau &    $-4.18$ &    $-4.37$ &    $-0.67$ &   $ -7.28$ &    $-2.28$ &    $-9.56$ &          2\\
              DP Tau &    $-5.78$ &    $-4.81$ &    $-1.06$ &   $ -8.24$ &    $-3.40$ &    $-7.50$ &          5\\
              DR Tau &    $-6.86$ &    $-3.90$ &    $-0.24$ &    $-6.82$ &    $-7.39$ &   $-16.78$ &          2\\
              DS Tau &    $-6.99$ &    $-4.75$ &    $-1.01$ &   $ -8.22$ &    $-1.23$ &    $-4.96$ &          2\\
             EC 90 N &    $-7.71$ &    $-3.23$ &     $0.37$ &    \nodata &    \nodata &    \nodata &    \nodata\\
             EC 90 S &    $-2.21$ &    $-2.87$ &     $0.69$ &    \nodata &    \nodata &    \nodata &    \nodata\\
            Elias 29 &    $-3.10$ &    $-3.29$ &     $0.31$ &    \nodata &    \nodata &    \nodata &    \nodata\\
              EX Lup &    $-3.70$ &    $-3.83$ &    $-0.17$ &    \nodata &    \nodata &    \nodata &    \nodata\\
              FS CmA &    $-5.59$ &    $-1.66$ &     $1.79$ &    \nodata &    \nodata &    \nodata &    \nodata\\
              FT Tau &    $-6.91$ &    $-4.86$ &    $-1.11$ &    \nodata &    \nodata &    \nodata &    \nodata\\
              FZ Tau &   $-13.19$ &    $-3.94$ &    $-0.27$ &   $ -7.33$ &    \nodata &    \nodata &    \nodata\\
              GM Aur &   $-29.90$ &    $-4.51$ &    $-0.80$ &   $ -7.66$ &    $-7.12$ &   $-12.20$ &          2\\
              GQ Lup &    $-3.38$ &    $-4.85$ &    $-1.10$ &    $-8.15$ &    \nodata &    \nodata &    \nodata\\
            GV Tau S &    $-8.32$ &    $-3.49$ &     $0.13$ &    \nodata &    \nodata &    \nodata &    \nodata\\
              GY 224 &    $-4.54$ &    $-4.58$ &    $-0.86$ &   $ -7.74$ &    \nodata &   $-17.90$ &          4\\
            Haro 1-1 &   $-46.90$ &    $-4.50$ &    $-0.78$ &    \nodata &    \nodata &    \nodata &    \nodata\\
            Haro 1-4 &   $-15.40$ &    $-4.56$ &    $-0.84$ &    \nodata &    \nodata &    \nodata &    \nodata\\
           Haro 6-13 &    $-6.70$ &    $-4.11$ &    $-0.44$ &   $ -7.02$ &    $-4.49$ &    $-5.61$ &          2\\
         HD 135344 B &    $-1.99$ &    $-4.86$ &    $-1.11$ &    $-8.35$ &    $-1.30$ &    \nodata &          3\\
         HD 141569 A &   $-27.00$ &    $-4.34$ &    $-0.64$ &   $ -8.13$ &    $-4.50$ &    \nodata &          3\\
           HD 142527 &    $-2.36$ &    $-3.56$ &     $0.07$ &    $-7.02$ &    $-1.20$ &    \nodata &          3\\
           HD 142666 &    $-5.40$ &    $-3.94$ &    $-0.28$ &   $ -7.60$ &    $-2.40$ &    \nodata &          3\\
           HD 143006 &    $-2.27$ &    $-4.57$ &    $-0.85$ &    \nodata &    \nodata &    \nodata &    \nodata\\
         HD 144432 S &    $-5.52$ &    $-4.03$ &    $-0.35$ &    $-7.69$ &    $-5.10$ &    \nodata &          3\\
           HD 144965 &   $-24.96$ &    $-3.85$ &    $-0.20$ &    \nodata &    \nodata &    \nodata &    \nodata\\
           HD 150193 &    $-7.15$ &    $-3.22$ &     $0.38$ &   $ -6.97$ &    $-5.50$ &    \nodata &          3\\
           HD 163296 &    $-7.68$ &    $-3.33$ &     $0.28$ &   $ -7.13$ &    $-6.90$ &    \nodata &          3\\
           HD 169142 &    $-4.72$ &    $-4.36$ &    $-0.66$ &   $ -8.04$ &    $-9.70$ &    \nodata &          3\\
           HD 179218 &    $-7.02$ &    $-3.18$ &     $0.42$ &   $ -6.76$ &   $-10.10$ &    \nodata &          3\\
           HD 190073 &    $-5.52$ &    $-2.11$ &     $1.38$ &   $ -5.82$ &    \nodata &    \nodata &    \nodata\\
           HD 244604 &    $-5.28$ &    $-3.48$ &     $0.14$ &   $ -7.19$ &    $-2.90$ &    \nodata &          1\\
            HD 35187 &    $-2.63$ &    $-4.42$ &    $-0.71$ &   $ -8.15$ &    $-2.40$ &    \nodata &          1\\
            HD 37258 &    $-4.72$ &    $-3.50$ &     $0.13$ &    \nodata &    \nodata &    \nodata &    \nodata\\
            HD 37357 &    $-6.83$ &    $-3.98$ &    $-0.32$ &   $ -7.88$ &    \nodata &    \nodata &    \nodata\\
            HD 37411 &    $-4.10$ &    $-3.42$ &     $0.19$ &    \nodata &    \nodata &    \nodata &    \nodata\\
            HD 37806 &    $-5.19$ &    $-2.59$ &     $0.95$ &   $ -6.31$ &    $-3.90$ &    \nodata &          1\\
            HD 38120 &    $-9.18$ &    $-3.27$ &     $0.33$ &   $ -7.04$ &    $-9.60$ &    \nodata &          1\\
            HD 50138 &    $-6.96$ &    $-1.70$ &     $1.76$ &    \nodata &    $-9.60$ &    \nodata &          1\\
            HD 58647 &    $-2.34$ &    $-2.68$ &     $0.86$ &   $ -6.36$ &    \nodata &    \nodata &    \nodata\\
              HH 100 &    $-3.71$ &    $-3.40$ &     $0.21$ &    $-6.23$ &    \nodata &    \nodata &    \nodata\\
              HL Tau &    $-6.00$ &    $-3.74$ &    $-0.10$ &    $-7.01$ &    $-4.71$ &   $-12.89$ &          2\\
              IM Lup &    $-5.63$ &    $-4.82$ &    $-1.08$ &    \nodata &    \nodata &    \nodata &    \nodata\\
     IRAS 03259+3105 &   $-12.48$ &    $-3.43$ &     $0.19$ &    \nodata &    \nodata &    \nodata &    \nodata\\
     IRAS 03301+3111 &    $-7.07$ &    $-3.95$ &    $-0.29$ &    \nodata &    \nodata &    \nodata &    \nodata\\
     IRAS 03445+3242 &    $-0.51$ &    $-4.18$ &    $-0.50$ &    \nodata &    \nodata &    \nodata &    \nodata\\
     IRAS 04239+2436 &    $-9.56$ &    $-3.87$ &    $-0.21$ &    \nodata &    \nodata &    \nodata &    \nodata\\
              IRS 43 &    $-2.28$ &    $-4.38$ &    $-0.68$ &    \nodata &    \nodata &    \nodata &    \nodata\\
            IRS 44 E &    $-2.20$ &    $-4.55$ &    $-0.83$ &    \nodata &    \nodata &    \nodata &    \nodata\\
              IRS 48 &    $-1.20$ &    $-4.62$ &    $-0.89$ &    $-8.40$ &    \nodata &    \nodata &    \nodata\\
              IRS 51 &    $-5.53$ &    $-3.95$ &    $-0.28$ &    \nodata &    \nodata &    \nodata &    \nodata\\
            IRS 60 S &    $-4.04$ &    $-4.65$ &    $-0.92$ &    \nodata &    \nodata &    \nodata &    \nodata\\
              IRS 63 &    $-6.26$ &    $-4.24$ &    $-0.55$ &    \nodata &    \nodata &    \nodata &    \nodata\\
             LkHa 25 &    $-9.49$ &    $-3.11$ &     $0.48$ &    \nodata &    \nodata &    \nodata &    \nodata\\
           LkHa  198 &    $-3.72$ &    $-2.58$ &     $0.95$ &    \nodata &    \nodata &    \nodata &    \nodata\\
           LkHa  220 &   $-10.80$ &    $-2.86$ &     $0.70$ &    \nodata &    \nodata &    \nodata &    \nodata\\
            LkHa 271 &   $-14.10$ &    $-4.46$ &    $-0.75$ &    \nodata &    \nodata &    \nodata &    \nodata\\
            LkHa 326 &    $-9.48$ &    $-4.13$ &    $-0.45$ &    \nodata &    \nodata &    \nodata &    \nodata\\
         LkHa 327 NE &    $-6.41$ &    $-4.09$ &    $-0.42$ &    \nodata &    \nodata &    \nodata &    \nodata\\
         LkHa 327 SW &    $-5.88$ &    $-4.34$ &    $-0.64$ &    \nodata &    \nodata &    \nodata &    \nodata\\
            LkHa 330 &    $-3.08$ &    $-4.14$ &    $-0.46$ &    $-7.66$ &    \nodata &    \nodata &    \nodata\\
            LkHa 348 &    $-8.58$ &    $-2.80$ &     $0.75$ &    \nodata &    \nodata &    \nodata &    \nodata\\
               LLN 8 &    $-2.54$ &    $-2.85$ &     $0.71$ &    $-7.14$ &    \nodata &    \nodata &    \nodata\\
              LLN 17 &    $-7.01$ &    $-2.15$ &     $1.34$ &    \nodata &    \nodata &    \nodata &    \nodata\\
             MCW 442 &    $-4.84$ &    $-2.03$ &     $1.46$ &    \nodata &    \nodata &    \nodata &    \nodata\\
             MWC 480 &    $-8.84$ &    $-3.51$ &     $0.11$ &   $ -7.21$ &    $-7.00$ &    \nodata &          1\\
             MWC 758 &    $-3.59$ &    $-3.74$ &    $-0.10$ &   $ -7.35$ &    $-5.40$ &    \nodata &          1\\
            MWC 1080 &    $-4.58$ &    $-0.63$ &     $2.72$ &    \nodata &    \nodata &    \nodata &    \nodata\\
              RNO 19 &    $-9.87$ &    $-3.97$ &    $-0.30$ &    \nodata &    \nodata &    \nodata &    \nodata\\
              RNO 90 &    $-8.07$ &    $-3.85$ &    $-0.19$ &   $ -7.40$ &    \nodata &    \nodata &    \nodata\\
              RNO 91 &    $-4.52$ &    $-4.39$ &    $-0.68$ &    \nodata &    \nodata &    \nodata &    \nodata\\
             ROX 43A &    $-5.21$ &    $-4.53$ &    $-0.81$ &    \nodata &    \nodata &    \nodata &    \nodata\\
              RR Tau &    $-5.18$ &    $-1.96$ &     $1.52$ &   $ -5.68$ &    $-3.50$ &    \nodata &          3\\
              RU Lup &    $-6.91$ &    $-4.15$ &    $-0.47$ &    $-7.75$ &    \nodata &    \nodata &    \nodata\\
      RXJ1842.9-3532 &    $-9.28$ &    $-4.61$ &    $-0.89$ &    \nodata &    \nodata &    \nodata &    \nodata\\
              RY Tau &    $-4.06$ &    $-3.56$ &     $0.07$ &   $ -7.17$ &    $-0.51$ &    $-2.24$ &          2\\
             S CrA A &    $-6.06$ &    $-3.77$ &    $-0.13$ &    $-7.36$ &    \nodata &    \nodata &    \nodata\\
             S CrA B &    $-4.75$ &    $-4.35$ &    $-0.65$ &    $-7.53$ &    \nodata &    \nodata &    \nodata\\
                SR 4 &    $-9.78$ &    $-4.52$ &    $-0.80$ &   $ -7.55$ &    \nodata &    \nodata &    \nodata\\
              SU Aur &    $-6.16$ &    $-3.74$ &    $-0.10$ &   $ -7.31$ &    $-0.67$ &    $-0.63$ &          2\\
               Sz 68 &    $-2.06$ &    $-4.42$ &    $-0.71$ &    $-7.78$ &    \nodata &    \nodata &    \nodata\\
               T CrA &    $-1.86$ &    $-4.68$ &    $-0.94$ &    \nodata &    \nodata &    \nodata &    \nodata\\
             T Tau S &    $-6.34$ &    $-3.03$ &     $0.55$ &    \nodata &    \nodata &    \nodata &    \nodata\\
             T Tau N &    $-5.51$ &    $-3.58$ &     $0.05$ &   $ -7.16$ &    \nodata &    \nodata &    \nodata\\
              TW Hya &   $-27.38$ &    $-5.07$ &    $-1.30$ &    $-8.67$ &    $-7.27$ &    \nodata &          2\\
              TY CrA &   $-21.16$ &    $-3.90$ &    $-0.24$ &    \nodata &    \nodata &    \nodata &    \nodata\\
            UY Aur A &    $-1.47$ &    $-4.88$ &    $-1.13$ &    \nodata &    \nodata &    \nodata &    \nodata\\
            UY Aur B &    $-4.69$ &    $-4.64$ &    $-0.92$ &    \nodata &    \nodata &    \nodata &    \nodata\\
              UX Ori &    $-4.32$ &    $-3.32$ &     $0.29$ &   $ -7.03$ &    $-3.90$ &    \nodata &          3\\
              VSSG 1 &    $-3.35$ &    $-4.60$ &    $-0.87$ &    $-7.56$ &    \nodata &    $-8.90$ &          4\\
            VV CrA S &    $-5.71$ &    $-3.47$ &     $0.15$ &    \nodata &    \nodata &    \nodata &    \nodata\\
            VV CrA N &    $-2.46$ &    $-4.36$ &    $-0.66$ &    \nodata &    \nodata &    \nodata &    \nodata\\
              VV Ser &    $-5.89$ &    $-3.27$ &     $0.33$ &   $ -7.13$ &   $-13.00$ &    \nodata &          3\\
              VW Cha &    $-9.18$ &    $-4.48$ &    $-0.77$ &    $-7.50$ &    \nodata &    \nodata &    \nodata\\
              VZ Cha &    $-4.58$ &    $-4.44$ &    $-0.73$ &    $-7.91$ &    \nodata &    \nodata &    \nodata\\
           V1685 Cyg &    $-6.80$ &    $-1.74$ &     $1.72$ &    \nodata &    \nodata &    \nodata &    \nodata\\
           V1977 Cyg &    $-3.00$ &    $-3.11$ &     $0.48$ &   $ -6.86$ &    \nodata &    \nodata &    \nodata\\
            Wa Oph 6 &    $-5.36$ &    $-4.44$ &    $-0.73$ &    \nodata &    \nodata &    \nodata &    \nodata\\
               WL 12 &    $-1.18$ &    $-5.05$ &    $-1.28$ &    \nodata &    \nodata &    \nodata &    \nodata\\
               WL 16 &   $-17.31$ &    $-3.54$ &     $0.08$ &   $ -6.77$ &    \nodata &    $-8.40$ &          4\\
               WL 22 &   $-46.67$ &    $-2.05$ &     $1.43$ &    \nodata &    \nodata &    \nodata &    \nodata\\
              WW Vul &    $-3.32$ &    $-3.12$ &     $0.47$ &   $ -6.86$ &    $-5.40$ &    \nodata &          3\\
     \enddata
\tablenotetext{a}{Adjusted for photometry and extinction, as described in text.  Assumes distances in Table \ref{table:params}.  If both NIRSPEC and CRIRES data were available, the average value is shown.}
\tablenotetext{b}{Calculated assuming $L_\mathrm{acc}= 0.8\, G M_\star \dot{M}/R_\star$ \citep{Gullbring98}.  If not shown in Table \ref{table:params}, $R_\star$ is derived from $L_\star$ and $T_\star$ assuming $L_\star=4 \pi R_\star^2 \sigma T_\star^4$.  Missing data indicate that either the stellar radius or mass is not available.}
\tablerefs{(1) Donehew  \& Brittain 2011 (2) Folha et al.\ 2001 (3) Garcia Lopez et al.\ 2006 (4) Muzerolle et al. 1998 (5) Natta et al.\ 2006}

\end{deluxetable}

\clearpage

\begin{deluxetable}{lccccc}
\tablecaption{Literature Accretion Luminosities and Mass Accretion Rates \label{table:acc_lum}}
\tablehead{\colhead{Star} & \colhead{L$_\mathrm{acc}$}&\colhead{Ref}&\colhead{Method \tablenotemark{a}}&$\log{\dot{M}}$&\colhead{Ref}\\
&\colhead{[L$_\odot$]}&&&\colhead{[$M_\odot \mathrm{yr}^{-1}$]}\\
}
\startdata
          AA Tau  &     0.025  &       \ref{Gullb98} &          UV Exc &    $-8.48$ &        \ref{Gullb98}\\
         AB Aur  &     4.3  &       \ref{Garci06} &     Br $\gamma$ &    $-6.85$ &        \ref{Garci06}\\
       AS 205 N  &   \nodata  &             \nodata &         \nodata &    $-6.14$ &        \ref{Eisne05}\\
       AS 205 S  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
         AS 209 &      0.452\tablenotemark{b}&        \ref{Valen93} &          UV Exc &    $-7.29$ &        \ref{Valen93}\\
         BF Ori  &   \nodata  &             \nodata &         \nodata &    $-6.96$ &        \ref{Blond06}\\
         CI Tau  &     0.112  &       \ref{Valen93} &          UV Exc &    $-7.83$ &        \ref{Valen93}\\
           CK 4  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
      CrA IRS 2  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
         CV Cha  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
         CW Tau &      0.046 &        \ref{Valen93} &          UV Exc &    $-8.70$ &        \ref{Valen93}\\
         DF Tau  &     0.358  &       \ref{Gullb98} &          UV Exc &    $-6.75$ &        \ref{Gullb98}\\
         DG Tau  &     0.265  &       \ref{Valen93} &          UV Exc &    $-7.34$ &        \ref{White01}\\
         DL Tau  &     0.225  &       \ref{Valen93} &          UV Exc &    $-7.63$ &        \ref{Valen93}\\
         DM Tau  &     0.013  &       \ref{Valen93} &          UV Exc &    $-8.54$ &        \ref{Valen93}\\
        DoAr 21  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
    DoAr 24 E S  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
    DoAr 24 E N  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
        DoAr 44  &   \nodata  &             \nodata &         \nodata &    $-8.05$ &        \ref{Andre11}\\
         DO Tau  &     0.600  &       \ref{Gullb98} &          UV Exc &    $-6.84$ &        \ref{Gullb98}\\
         DP Tau  &     0.042  &       \ref{Valen93} &          UV Exc &    $-8.05$ &        \ref{Valen93}\\
         DR Tau  &     0.717  &       \ref{Valen93} &          UV Exc &    $-7.50$ &        \ref{White01}\\
         DS Tau  &     0.209  &       \ref{Gullb98} &          UV Exc &    $-7.89$ &        \ref{Gullb98}\\
        EC 90 N  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
        EC 90 S  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
       Elias 29  &    17.8  &       \ref{Muzer98} &     Br $\gamma$ & \nodata &              \nodata\\
         EX Lup &      0.05 &     \ref{Aspin10_mr} &      Pa $\beta$ &    $-8.22$ &     \ref{Aspin10_mr}\\
         FS CmA  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
         FT Tau  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
         FZ Tau  &     \nodata  &     \nodata &    \nodata &    $-7.70$ &        \ref{White01}\\
         GM Aur  &     0.071  &       \ref{Gullb98} &          UV Exc &    $-8.02$ &        \ref{Gullb98}\\
         GQ Lup  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
       GV Tau S  &     2.3  &       \ref{Prato09} &     Br $\gamma$ &    $-6.90$ &        \ref{Prato09}\\
         GY 224  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
       Haro 1-1  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
       Haro 1-4  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
      Haro 6-13  &     0.048  &       \ref{Muzer98} &     Br $\gamma$ &    $-7.54$ &        \ref{White04_mr}\\
    HD 135344 B  &     0.12  &       \ref{Garci06} &     Br $\gamma$ &    $-8.27$ &        \ref{Garci06}\\
    HD 141569 A  &     5.0  &       \ref{Mendi11} &          UV Exc &    $-6.89$ &        \ref{Mendi11}\\
      HD 142527 &      1.1 &        \ref{Garci06} &     Br $\gamma$ &    $-7.16$ &        \ref{Garci06}\\
      HD 142666  &     4.9  &       \ref{Mendi11} &          UV Exc &    $-6.73$ &        \ref{Mendi11}\\
      HD 143006  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
    HD 144432 S  &     0.960  &       \ref{Garci06} &     Br $\gamma$ &    $-7.07$ &        \ref{Garci06}\\
      HD 144965  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
      HD 150193  &    21.4  &       \ref{Mendi11} &          UV Exc &    $-6.12$ &        \ref{Mendi11}\\
      HD 163296  &     2.5  &       \ref{Garci06} &     Br $\gamma$ &    $-7.12$ &        \ref{Garci06}\\
      HD 169142  &     1.2  &       \ref{Garci06} &     Br $\gamma$ &    $-7.40$ &        \ref{Garci06}\\
      HD 179218  &     5.0  &       \ref{Garci06} &     Br $\gamma$ &    $-6.59$ &        \ref{Garci06}\\
      HD 190073  &   195.  &       \ref{Mendi11} &          UV Exc &    $-5.00$ &        \ref{Mendi11}\\
      HD 244604  &     2.1  &       \ref{Doneh11} &    Balmer depth &    $-7.20$ &        \ref{Doneh11}\\
       HD 35187  &     0.81  &       \ref{Doneh11} &    Balmer depth &    $-7.60$ &        \ref{Doneh11}\\
       HD 37258  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
       HD 37357  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
       HD 37411  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
       HD 37806  &     5.4  &       \ref{Doneh11} &    Balmer depth &    $-6.90$ &        \ref{Doneh11}\\
       HD 38120  &     2.7  &       \ref{Doneh11} &    Balmer depth &    $-6.90$ &        \ref{Doneh11}\\
       HD 50138  &    18.8  &       \ref{Doneh11} &    Balmer depth &    $-6.30$ &        \ref{Doneh11}\\
       HD 58647  &   295.  &       \ref{Mendi11} &          UV Exc &    $-4.84$ &        \ref{Mendi11}\\
         HH 100 &     12. &        \ref{Nisin05} &     Br $\gamma$ &    $-5.70$ &        \ref{Nisin05}\\
         HL Tau  &     0.018  &       \ref{Valen93} &          UV Exc &    $-8.83$ &        \ref{White01}\\
         IM Lup  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
IRAS 03259+3105  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
IRAS 03301+3111  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
IRAS 03445+3242  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
IRAS 04239+2436  &    22.9  &       \ref{Prato09} &     Br $\gamma$ & \nodata &              \nodata\\
         IRS 43  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
       IRS 44 E  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
         IRS 48  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
         IRS 51  &     0.15  &       \ref{Muzer98} &     Br $\gamma$ & \nodata &              \nodata\\
       IRS 60 S  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
         IRS 63  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
        LkHa 25  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
      LkHa  198  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
      LkHa  220  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
       LkHa 271  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
       LkHa 326  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
    LkHa 327 NE  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
    LkHa 327 SW  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
       LkHa 330  &   \nodata  &             \nodata &         \nodata &    $-8.80$ &        \ref{Ferna95}\\
       LkHa 348  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
          LLN 8  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
         LLN 17  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
        MCW 442  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
        MWC 480  &     4.2  &       \ref{Doneh11} &    Balmer depth &    $-6.90$ &        \ref{Doneh11}\\
        MWC 758  &    24.3  &       \ref{Doneh11} &    Balmer depth &    $-6.10$ &        \ref{Doneh11}\\
       MWC 1080  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
         RNO 19  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
         RNO 90  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
         RNO 91  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
        ROX 43A  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
         RR Tau  &  1513.  &       \ref{Mendi11} &          UV Exc &    $-4.11$ &        \ref{Mendi11}\\
         RU Lup  &     0.35  &       \ref{Hercz08} &          UV Exc & \nodata &              \nodata\\
 RXJ1842.9-3532  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
         RY Tau  &     1.6  &       \ref{Calve04} &          UV Exc & \nodata &              \nodata\\
        S CrA A  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
        S CrA B  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
           SR 4  &     1.26  &    \ref{Natta06_mr} &     Br $\gamma$ &    $-6.74$ &     \ref{Natta06_mr}\\
         SU Aur  &     0.10  &       \ref{Calve04} &          UV Exc & \nodata &              \nodata\\
          Sz 68  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
          T CrA  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
        T Tau S  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
        T Tau N  &   \nodata  &             \nodata &         \nodata &    $-7.50$ &        \ref{White01}\\
         TW Hya  &     0.035  &       \ref{Hercz08} &          UV Exc &    $-8.80$ &        \ref{Hercz08}\\
         TY CrA  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
       UY Aur A  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
       UY Aur B  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
         UX Ori  &     2.1  &       \ref{Garci06} &     Br $\gamma$ &    $-7.19$ &        \ref{Garci06}\\
         VSSG 1  &     0.45  &    \ref{Natta06_mr} &     Br $\gamma$ &    $-7.19$ &     \ref{Natta06_mr}\\
       VV CrA S  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
       VV CrA N  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
         VV Ser  &    15.9  &       \ref{Garci06} &     Br $\gamma$ &    $-6.34$ &        \ref{Garci06}\\
         VW Cha &      0.617 &        \ref{Hartm98} &    U-Band Phot. &    $-6.95$ &        \ref{Hartm98}\\
         VZ Cha &      0.079 &        \ref{Hartm98} &    U-Band Phot. &    $-8.28$ &        \ref{Hartm98}\\
      V1685 Cyg  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
      V1977 Cyg  &   234.  &       \ref{Mendi11} &          UV Exc &    $-5.08$ &        \ref{Mendi11}\\
       Wa Oph 6  &   \nodata  &             \nodata &         \nodata &    $-6.64$ &        \ref{Andre07}\\
          WL 12  &     0.68  &       \ref{Muzer98} &     Br $\gamma$ & \nodata &              \nodata\\
          WL 16  &     1.62  &    \ref{Natta06_mr} &     Br $\gamma$ &    $-6.80$ &     \ref{Natta06_mr}\\
          WL 22  &   \nodata  &             \nodata &         \nodata & \nodata &              \nodata\\
         WW Vul  &  11.2  &    \ref{Mendi11} &          UV Exc &    $-6.38$ &     \ref{Mendi11}\\
 \enddata
\tablenotetext{a}{Description of abbreviations are as follows.  UV Exc. = measurement of UV excess emission spectrum; Br $\gamma$ = use of Br $\gamma$-accretion luminosity relationship; Pa $\beta$ = use of Pa $\beta$-accretion luminosity relationship; U-Band Phot. = use of optical U-band photometric data; Balmer depth = based on relationship between the mass accretion rate and the excess in the Balmer discontinuity derived by \citet{Muzerolle04}}
\tablenotetext{b}{This and all other Taurus accretion luminosities from \citet{Valenti93} scaled to 140 pc distance.}
\tablerefs{\usecounter{minirefcount}
\mr{Andrews \& Williams 2007}{Andre07} 
\mr{Andrews et al.\ 2011}{Andre11}
\mr{Aspin et al.\ 2010}{Aspin10_mr}
\mr{Blondel et al.\ 2006}{Blond06}
\mr{Calvet et al.\ 2004}{Calve04}
\mr{Donehew \& Brittain 2011}{Doneh11}	
\mr{Eisner et al.\ 2005}{Eisne05}
\mr{Fern{\'a}ndez et al.\ 1995}{Ferna95} 
\mr{Garcia Lopez et al.\ 2006}{Garci06}
\mr{Gullbring et al.\ 1998}{Gullb98}
\mr{Hartmann et al.\ 1998}{Hartm98}  
\mr{Herczeg et al.\ 2008}{Hercz08}
\mr{Muzerolle et al.\ 1998}{Muzer98}
\mr{Mendigut\'{i}a et al.\ 2011}{Mendi11}
\mr{Natta et al.\ 2006}{Natta06_mr}
\mr{Nisini et al.\ 2005}{Nisin05}
\mr{Prato et al.\ 2009}{Prato09}
\mr{Valenti et al.\ 1993}{Valen93}
\mr{White \& Ghez 2001}{White01}
\mr{White \& Hillenbrand 2004}{White04_mr}   
     }
\end{deluxetable}
